Scalable Spider Nests (...Or How to Graphically Grok Transversal Non-Clifford Gates)

This is the second in a series of "graphical grokking" papers in which we study how stabiliser codes can be understood using the ZX-calculus. In this paper we show that certain complex rules involving ZX-diagrams, called spider nest identities, can be captured succinctly using the scalable ZX-calculus, and all such identities can be proved inductively from a single new rule using the Clifford ZX-calculus. This can be combined with the ZX picture of CSS codes, developed in the first "grokking" paper, to give a simple characterisation of the set of all transversal diagonal gates at the third level of the Clifford hierarchy implementable in an arbitrary CSS code.

==> figures/arrow-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, 1.125) {\footnotesize $\begin{pmatrix}A \!\!&\!\! B\\C \!\!&\!\! D\end{pmatrix}$};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=rmat] (8) at (4.75, 1.9) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (4.75, 2.525) {\footnotesize $A$};
		\node [style=none] (11) at (4.5, 1.9) {};
		\node [style=Z bold dot] (12) at (3, 0.775) {};
		\node [style=none] (13) at (4.5, -0.6) {};
		\node [style=rmat] (16) at (4.75, -0.6) {};
		\node [style=none] (17) at (4.75, 1.275) {\footnotesize $B$};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=rmat] (30) at (4.75, 0.65) {};
		\node [style=none] (31) at (2, -0.725) {};
		\node [style=none] (32) at (4.75, 0.025) {\footnotesize $C$};
		\node [style=none] (33) at (4.5, 0.65) {};
		\node [style=Z bold dot] (34) at (3, -0.725) {};
		\node [style=none] (35) at (4.5, -1.85) {};
		\node [style=none] (36) at (5, 0.65) {};
		\node [style=rmat] (38) at (4.75, -1.85) {};
		\node [style=none] (39) at (4.75, -1.225) {\footnotesize $D$};
		\node [style=none] (40) at (5, -0.6) {};
		\node [style=none] (42) at (7, 1.275) {};
		\node [style=none] (43) at (5, 1.9) {};
		\node [style=X bold dot] (44) at (6, 1.275) {};
		\node [style=none] (45) at (5, 0.65) {};
		\node [style=none] (46) at (7, -1.225) {};
		\node [style=none] (47) at (5, -0.6) {};
		\node [style=X bold dot] (48) at (6, -1.225) {};
		\node [style=none] (49) at (5, -1.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-180, out=-60] (12) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge, in=180, out=60] (12) to (11.center);
		\draw [style=boldedge] (25.center) to (18.center);
		\draw [style=boldedge, in=-180, out=-60] (34) to (35.center);
		\draw [style=boldedge] (31.center) to (34);
		\draw [style=boldedge, in=180, out=60] (34) to (33.center);
		\draw [style=boldedge] (33.center) to (36.center);
		\draw [style=boldedge, in=0, out=-120] (44) to (45.center);
		\draw [style=boldedge] (42.center) to (44);
		\draw [style=boldedge, in=0, out=120] (44) to (43.center);
		\draw [style=boldedge, in=0, out=-120] (48) to (49.center);
		\draw [style=boldedge] (46.center) to (48);
		\draw [style=boldedge, in=0, out=120] (48) to (47.center);
		\draw [style=boldedge] (11.center) to (43.center);
		\draw [style=boldedge] (35.center) to (49.center);
		\draw [style=boldedge] (13.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow-copy-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (3.75, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (3) at (3.75, 0.625) {\footnotesize $A$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=X bold dot] (5) at (2.75, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=rmat] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-3, 1.375) {\footnotesize $A$};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=X bold dot] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-3.75, -0.75) {};
		\node [style=rmat] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, -0.125) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=0, out=-120] (5) to (6.center);
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge, in=0, out=120] (5) to (4.center);
		\draw [style=boldedge, in=0, out=-120] (12) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge, in=0, out=120] (12) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (3) at (-2.75, 0.625) {\footnotesize $A$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=Z bold dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=rmat] (8) at (4, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (4, 1.375) {\footnotesize $A$};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=Z bold dot] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (4.75, 0.75) {};
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=rmat] (16) at (4, -0.75) {};
		\node [style=none] (17) at (4, -0.125) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-180, out=-60] (5) to (6.center);
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge, in=180, out=60] (5) to (4.center);
		\draw [style=boldedge, in=-180, out=-60] (12) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge, in=180, out=60] (12) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.25, 0.625) {\footnotesize $A$};
		\node [style=none] (4) at (0.75, 0) {$:=$};
		\node [style=Z dot] (5) at (2.5, 0.5) {};
		\node [style=Z dot] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (3.25, -0.125) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.25, 0.125) {};
		\node [style=none, rotate=90] (13) at (3.5, -0.5) {...};
		\node [style=none, rotate=90] (14) at (2, 0) {...};
		\node [style=X dot] (15) at (4.5, 0.5) {};
		\node [style=X dot] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (5.25, 0.5) {};
		\node [style=none] (18) at (5.25, -0.5) {};
		\node [style=none] (19) at (3.75, -0.5) {};
		\node [style=none] (20) at (3.75, -0.125) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (3.75, 0.125) {};
		\node [style=none, rotate=90] (23) at (5, 0) {...};
		\node [style=none] (24) at (3.5, 0) {\footnotesize $A$};
		\node [style=none, rotate=90] (25) at (3.5, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (2.center);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (5) to (11.center);
		\draw (5) to (12.center);
		\draw (6) to (10.center);
		\draw (6) to (9.center);
		\draw (17.center) to (15);
		\draw (18.center) to (16);
		\draw (15) to (21.center);
		\draw (15) to (22.center);
		\draw (16) to (20.center);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow-stack-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (2.25, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (3) at (2.25, 0.625) {\footnotesize $(A \ \ B)$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmat] (8) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-3.5, 1.375) {\footnotesize $A$};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=X bold dot] (12) at (-2, 0) {};
		\node [style=none] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (-4.25, 0.75) {};
		\node [style=none] (15) at (-4.25, -0.75) {};
		\node [style=rmat] (16) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-3.5, -0.125) {\footnotesize $B$};
		\node [style=none] (18) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=0, out=-120] (12) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge, in=0, out=120] (12) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=boldedge] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow-stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (3) at (-2, 1.125) {\footnotesize $\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmat] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (3.5, 1.375) {\footnotesize $A$};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=Z bold dot] (12) at (2, 0) {};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=rmat] (16) at (3.5, -0.75) {};
		\node [style=none] (17) at (3.5, -0.125) {\footnotesize $B$};
		\node [style=none] (18) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-180, out=-60] (12) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge, in=180, out=60] (12) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (13.center) to (15.center);
		\draw [style=boldedge] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bitstring-rep-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, 0.625) {\footnotesize $B_n$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rmat] (3) at (3.5, 1.9) {};
		\node [style=none] (4) at (0.75, 0.775) {};
		\node [style=none] (5) at (3.5, 2.525) {\footnotesize $B_{n-1}$};
		\node [style=none] (6) at (3.25, 1.9) {};
		\node [style=Z bold dot] (7) at (1.75, 0.775) {};
		\node [style=none] (8) at (3.25, -0.6) {};
		\node [style=rmat] (9) at (3.5, -0.6) {};
		\node [style=none] (10) at (3.5, 1.275) {\footnotesize $\vec 0$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=rmat] (13) at (3.5, 0.65) {};
		\node [style=none] (14) at (0.75, -0.725) {};
		\node [style=none] (15) at (3.5, 0.025) {\footnotesize $B_{n-1}$};
		\node [style=Z dot] (17) at (1.75, -0.725) {};
		\node [style=none] (18) at (3.5, -1.85) {};
		\node [style=rmat] (20) at (3.5, -1.85) {};
		\node [style=none] (21) at (3.5, -1.225) {\footnotesize $\vec 1$};
		\node [style=none] (22) at (3.75, -0.6) {};
		\node [style=none] (23) at (5.75, 1.275) {};
		\node [style=none] (24) at (3.75, 1.9) {};
		\node [style=X bold dot] (25) at (4.75, 1.275) {};
		\node [style=none] (26) at (3.5, 0.65) {};
		\node [style=none] (27) at (5.75, -1.225) {};
		\node [style=none] (28) at (3.75, -0.6) {};
		\node [style=X bold dot] (29) at (4.75, -1.225) {};
		\node [style=none] (31) at (7, 0) {$=$};
		\node [style=none] (58) at (13.75, 0) {$=$};
		\node [style=none] (60) at (21.75, 1.025) {};
		\node [style=Z bold dot] (63) at (24.25, 1.025) {};
		\node [style=rmat] (65) at (23.25, 1.025) {};
		\node [style=none] (67) at (23.25, 1.65) {\footnotesize $B_{n-1}$};
		\node [style=rmat] (70) at (23.25, -0.975) {};
		\node [style=none] (71) at (23.25, -0.35) {\footnotesize $\vec 1$};
		\node [style=none] (76) at (21.75, -0.975) {};
		\node [style=none] (80) at (26.5, -1) {};
		\node [style=X bold dot] (82) at (25.75, -1) {};
		\node [style=none] (83) at (26.5, 1) {};
		\node [style=rmat] (84) at (10.75, 1.9) {};
		\node [style=none] (85) at (8, 0.775) {};
		\node [style=none] (86) at (10.75, 2.525) {\footnotesize $B_{n-1}$};
		\node [style=none] (87) at (10.5, 1.9) {};
		\node [style=Z bold dot] (88) at (9, 0.775) {};
		\node [style=none] (89) at (10.5, -0.6) {};
		\node [style=rmat] (90) at (10.75, -0.6) {};
		\node [style=none] (93) at (8, -0.725) {};
		\node [style=none] (94) at (10.75, 0.025) {\footnotesize $B_{n-1}$};
		\node [style=Z dot] (95) at (10.25, 0.65) {};
		\node [style=Z dot] (96) at (9, -0.725) {};
		\node [style=none] (97) at (10.75, -1.85) {};
		\node [style=rmat] (99) at (10.75, -1.85) {};
		\node [style=none] (100) at (10.75, -1.225) {\footnotesize $\vec 1$};
		\node [style=none] (101) at (11, -0.6) {};
		\node [style=none] (102) at (13, 1.275) {};
		\node [style=none] (103) at (11, 1.9) {};
		\node [style=X bold dot] (104) at (12, 1.275) {};
		\node [style=X bold dot] (105) at (11.25, 0.65) {};
		\node [style=none] (106) at (13, -1.225) {};
		\node [style=none] (107) at (11, -0.6) {};
		\node [style=X bold dot] (108) at (12, -1.225) {};
		\node [style=none] (109) at (20.75, 0) {$=$};
		\node [style=rmat] (110) at (17.5, 1) {};
		\node [style=none] (111) at (14.75, 1.025) {};
		\node [style=none] (112) at (17.5, 1.625) {\footnotesize $B_{n-1}$};
		\node [style=none] (113) at (17.25, 1) {};
		\node [style=Z bold dot] (114) at (15.75, 1.025) {};
		\node [style=none] (115) at (17.25, -0.1) {};
		\node [style=rmat] (116) at (17.5, -0.1) {};
		\node [style=none] (117) at (14.75, -1.225) {};
		\node [style=none] (118) at (17.5, 0.525) {\footnotesize $B_{n-1}$};
		\node [style=none] (121) at (17.5, -1.575) {};
		\node [style=rmat] (122) at (17.5, -1.575) {};
		\node [style=none] (123) at (17.5, -0.95) {\footnotesize $\vec 1$};
		\node [style=none] (124) at (17.75, -0.1) {};
		\node [style=none] (125) at (19.75, 1) {};
		\node [style=none] (126) at (17.75, 1) {};
		\node [style=none] (129) at (19.75, -0.975) {};
		\node [style=none] (130) at (17.75, -0.1) {};
		\node [style=X bold dot] (131) at (18.75, -0.975) {};
		\node [style=none] (132) at (7, 1) {\eqref{eq:arrow-def}};
		\node [style=none] (133) at (20.75, 1) {\eqref{eq:arrow-copy}};
		\node [style=none] (134) at (13.75, 2) {\zxspider};
		\node [style=none] (135) at (13.75, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-180, out=-60] (7) to (8.center);
		\draw [style=boldedge] (4.center) to (7);
		\draw [style=boldedge, in=180, out=60] (7) to (6.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [in=-180, out=-60] (17) to (18.center);
		\draw (14.center) to (17);
		\draw [style=boldedge, in=0, out=-120] (25) to (26.center);
		\draw [style=boldedge] (23.center) to (25);
		\draw [style=boldedge, in=0, out=120] (25) to (24.center);
		\draw [style=boldedge] (27.center) to (29);
		\draw [style=boldedge, in=0, out=120] (29) to (28.center);
		\draw [style=boldedge] (6.center) to (24.center);
		\draw [style=boldedge] (8.center) to (28.center);
		\draw [style=boldedge] (60.center) to (63);
		\draw [style=boldedge] (82) to (63);
		\draw [style=boldedge] (63) to (83.center);
		\draw (76.center) to (70);
		\draw [style=boldedge] (70) to (82);
		\draw [style=boldedge] (82) to (80.center);
		\draw [style=boldedge, in=0, out=-120] (29) to (18.center);
		\draw [style=boldedge, in=-180, out=-60] (88) to (89.center);
		\draw [style=boldedge] (85.center) to (88);
		\draw [style=boldedge, in=180, out=60] (88) to (87.center);
		\draw [in=-180, out=-60] (96) to (97.center);
		\draw (93.center) to (96);
		\draw [in=180, out=60] (96) to (95);
		\draw [style=boldedge, in=0, out=-120] (104) to (105);
		\draw [style=boldedge] (102.center) to (104);
		\draw [style=boldedge, in=0, out=120] (104) to (103.center);
		\draw [style=boldedge] (106.center) to (108);
		\draw [style=boldedge, in=0, out=120] (108) to (107.center);
		\draw [style=boldedge] (87.center) to (103.center);
		\draw [style=boldedge] (89.center) to (107.center);
		\draw [style=boldedge, in=0, out=-120] (108) to (97.center);
		\draw [in=180, out=60] (17) to (26.center);
		\draw [style=boldedge, in=-180, out=-60] (114) to (115.center);
		\draw [style=boldedge] (111.center) to (114);
		\draw [style=boldedge] (114) to (113.center);
		\draw [style=boldedge] (129.center) to (131);
		\draw [style=boldedge, in=0, out=120] (131) to (130.center);
		\draw [style=boldedge] (113.center) to (126.center);
		\draw [style=boldedge] (115.center) to (130.center);
		\draw [style=boldedge, in=0, out=-135] (131) to (121.center);
		\draw (126.center) to (125.center);
		\draw [in=180, out=0] (117.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=Z bold dot] (1) at (-7, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=Z bold phase dot] (3) at (-7, 1.875) {$\frac\pi4$};
		\node [style=umat] (4) at (-7, 0.75) {};
		\node [style=none] (5) at (-6.25, 0.75) {\footnotesize $M$};
		\node [style=none] (10) at (-5, 0) {$=$};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=Z bold dot] (12) at (-3, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=Z bold phase dot] (14) at (-3, 1.875) {$\frac\pi4$};
		\node [style=umat] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {\footnotesize $M$};
		\node [style=Z bold dot] (17) at (-0.75, 0) {};
		\node [style=Z bold phase dot] (18) at (-0.75, 1.875) {$\frac\pi4$};
		\node [style=umat] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (0, 0.75) {\footnotesize $N_1$};
		\node [style=none] (21) at (0.5, 1.5) {...};
		\node [style=Z bold dot] (22) at (1.75, 0) {};
		\node [style=Z bold phase dot] (23) at (1.75, 1.875) {$\frac\pi4$};
		\node [style=umat] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {\footnotesize $N_k$};
		\node [style=none] (26) at (4.25, 0) {$=$};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=Z bold dot] (28) at (6.25, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=Z bold phase dot] (30) at (6.25, 2.375) {$\frac\pi4$};
		\node [style=umat] (31) at (6.25, 1.25) {};
		\node [style=none] (32) at (8.375, 1.25) {\footnotesize $L := \begin{pmatrix} M \\ N_1 \\ \vdots \\ N_k \end{pmatrix}$};
		\node [style=none] (33) at (-5, 1) {\eqref{eq:triortho-map2}};
		\node [style=none] (34) at (4.25, 1) {\eqref{eq:arrow-block-matrix}};
		\node [style=none] (35) at (4.25, 2) {\zxspider};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw [style=boldedge] (12) to (14);
		\draw [style=boldedge] (17) to (18);
		\draw [style=boldedge] (22) to (23);
		\draw [style=boldedge] (27.center) to (29.center);
		\draw [style=boldedge] (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder-scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0.5) {};
		\node [style=rmat] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.25) {$L$};
		\node [style=none] (3) at (0, -1.75) {$S$};
		\node [style=X bold dot] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=Z bold dot] (8) at (-1, -1) {};
		\node [style=none] (9) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge, in=120, out=0] (5.center) to (4);
		\draw [style=boldedge] (8) to (6.center);
		\draw [style=boldedge, in=-120, out=0] (6.center) to (4);
		\draw [style=boldedge] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (7, 1.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (7, -1.5) {};
		\node [style=Z phase dot] (4) at (4, 1.5) {$\frac\pi 4$};
		\node [style=X dot] (6) at (5.25, 0.75) {};
		\node [style=Z phase dot] (7) at (6.25, 0.75) {$\frac\pi 4$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=Z phase dot] (11) at (4, 0) {$\frac\pi 4$};
		\node [style=Z phase dot] (12) at (4, -1.5) {$\frac\pi 4$};
		\node [style=X dot] (13) at (2.75, 0.75) {};
		\node [style=Z phase dot] (14) at (1.75, 0.75) {-$\frac\pi 4$};
		\node [style=X dot] (15) at (2.75, -0.75) {};
		\node [style=Z phase dot] (16) at (1.75, -0.75) {-$\frac\pi 4$};
		\node [style=X dot] (17) at (5.25, -0.75) {};
		\node [style=Z phase dot] (18) at (6.25, -0.75) {-$\frac\pi 4$};
		\node [style=none] (19) at (-11.5, 1.5) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (-11.5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-11.5, -1.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=X dot] (26) at (-1.5, 2.25) {};
		\node [style=Z phase dot] (27) at (-1.5, 3.25) {$\frac\pi 4$};
		\node [style=Z dot] (28) at (-2.75, 1.5) {};
		\node [style=Z dot] (29) at (-2.75, 0) {};
		\node [style=Z dot] (30) at (-2.75, -1.5) {};
		\node [style=X dot] (31) at (-3.25, 2.25) {};
		\node [style=Z phase dot] (32) at (-3.25, 3.25) {-$\frac\pi 4$};
		\node [style=Z dot] (33) at (-4.5, 1.5) {};
		\node [style=Z dot] (34) at (-4.5, 0) {};
		\node [style=X dot] (35) at (-5, 2.25) {};
		\node [style=Z phase dot] (36) at (-5, 3.25) {-$\frac\pi 4$};
		\node [style=Z dot] (37) at (-6.25, 0) {};
		\node [style=Z dot] (38) at (-6.25, -1.5) {};
		\node [style=X dot] (39) at (-6.5, 2.25) {};
		\node [style=Z phase dot] (40) at (-6.5, 3.25) {-$\frac\pi 4$};
		\node [style=Z dot] (41) at (-7.75, 1.5) {};
		\node [style=Z dot] (42) at (-7.75, -1.5) {};
		\node [style=X dot] (43) at (-8.75, 2.25) {};
		\node [style=Z phase dot] (44) at (-8.75, 3.25) {$\frac\pi 4$};
		\node [style=Z dot] (45) at (-8.75, 1.5) {};
		\node [style=X dot] (46) at (-9.75, 2.25) {};
		\node [style=Z phase dot] (47) at (-9.75, 3.25) {$\frac\pi 4$};
		\node [style=Z dot] (48) at (-9.75, 0) {};
		\node [style=X dot] (49) at (-10.75, 2.25) {};
		\node [style=Z phase dot] (50) at (-10.75, 3.25) {$\frac\pi 4$};
		\node [style=Z dot] (51) at (-10.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (8.center) to (9.center);
		\draw (11) to (6);
		\draw (12) to (6);
		\draw (13) to (14);
		\draw (13) to (4);
		\draw (13) to (11);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (4) to (17);
		\draw (12) to (17);
		\draw (15) to (12);
		\draw (15) to (11);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (26) to (27);
		\draw (26) to (30);
		\draw (29) to (26);
		\draw (28) to (26);
		\draw (31) to (32);
		\draw (34) to (31);
		\draw (33) to (31);
		\draw (35) to (36);
		\draw (38) to (35);
		\draw (37) to (35);
		\draw (39) to (40);
		\draw (42) to (39);
		\draw (41) to (39);
		\draw (43) to (44);
		\draw (45) to (43);
		\draw (46) to (47);
		\draw (48) to (46);
		\draw (49) to (50);
		\draw (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=Z dot] (4) at (-3.75, 1) {};
		\node [style=Z dot] (5) at (-3.75, -1) {};
		\node [style=X dot] (6) at (-3, 1.5) {};
		\node [style=Z phase dot] (7) at (-3, 2.5) {$\alpha$};
		\node [style=none, rotate=90] (8) at (-4.5, 0) {...};
		\node [style=none, rotate=90] (9) at (-1.5, 0) {...};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=Z dot] (11) at (-2.5, 1) {};
		\node [style=Z dot] (12) at (-2.5, -1) {};
		\node [style=X dot] (13) at (-1.75, 1.5) {};
		\node [style=Z phase dot] (14) at (-1.75, 2.5) {$\beta$};
		\node [style=Z dot] (15) at (2, 1) {};
		\node [style=Z dot] (16) at (2, -1) {};
		\node [style=X dot] (17) at (2.75, 1.5) {};
		\node [style=Z phase dot] (18) at (2.75, 2.5) {$\,\alpha\!+\!\beta\,$};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (3.75, 1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none, rotate=90] (23) at (1.5, 0) {...};
		\node [style=none, rotate=90] (24) at (3.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (11) to (13);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (15) to (17);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=Z bold dot] (1) at (0, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=Z bold phase dot] (3) at (0, 1.625) {$\frac\pi4$};
		\node [style=umat] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {\footnotesize $M$};
		\node [style=none] (13) at (-0.375, -0.5) {\footnotesize $n$};
		\node [style=none] (14) at (-0.375, 0.875) {\footnotesize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=X dot] (6) at (0.75, 1.5) {};
		\node [style=Z phase dot] (7) at (0.75, 2.5) {$\alpha$};
		\node [style=none, rotate=90] (8) at (-0.75, 0) {...};
		\node [style=none, rotate=90] (9) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s4-as-gadgets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-4.25, 1) {$\textrm{s}_4$};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=Z dot] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=Z dot] (5) at (-2.5, -2.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-3.75, 1.25) {};
		\node [style=Z dot] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-3.75, 0.25) {};
		\node [style=Z dot] (10) at (-2.5, -3.25) {};
		\node [style=none] (21) at (-6, 2.25) {};
		\node [style=none] (22) at (-1.5, 2.25) {};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (-6, -2.25) {};
		\node [style=none] (28) at (-1.5, -2.25) {};
		\node [style=none] (29) at (-6, -3.25) {};
		\node [style=none] (30) at (-1.5, -3.25) {};
		\node [style=Z dot] (31) at (-5.5, 2.25) {};
		\node [style=none] (41) at (1.75, 2.25) {};
		\node [style=none] (42) at (3.75, 2.25) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (3.75, -0.25) {};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (1.75, -2.25) {};
		\node [style=none] (48) at (3.75, -2.25) {};
		\node [style=none] (49) at (1.75, -3.25) {};
		\node [style=none] (50) at (3.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (2.center) to (3);
		\draw [in=135, out=0, looseness=0.50] (4.center) to (5);
		\draw [in=135, out=0, looseness=0.75] (7.center) to (8);
		\draw [in=135, out=0, looseness=0.50] (9.center) to (10);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=-30] (31) to (0);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s4-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.75, 0) {$\textrm{s}_4$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=Z dot] (12) at (1.75, 0) {};
		\node [style=Z dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (3.5, 0.75) {};
		\node [style=Z dot] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=Z dot] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=Z dot] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13) to (14.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none, rotate=90] (19) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (20) at (-2.75, -0.25) {...};
		\node [style=none] (51) at (6, 1.75) {};
		\node [style=none] (52) at (6, -2.75) {};
		\node [style=none] (58) at (6, 2.75) {};
		\node [style=none] (59) at (6, -1.75) {};
		\node [style=none, rotate=90] (76) at (5.75, -0.75) {...};
		\node [style=none, rotate=90] (79) at (5.75, 2.25) {...};
		\node [style=none, rotate=90] (80) at (5.75, -2.25) {...};
		\node [style=none] (84) at (6, 0.25) {};
		\node [style=none] (85) at (6, 1.25) {};
		\node [style=none, rotate=90] (86) at (5.75, 0.75) {...};
		\node [style=X phase dot] (87) at (3.5, -0.75) {$\alpha$};
		\node [style=none] (88) at (1, 1.75) {};
		\node [style=none] (89) at (1, -2.75) {};
		\node [style=X phase dot] (90) at (3.5, 0.75) {$\alpha$};
		\node [style=none] (91) at (1, 2.75) {};
		\node [style=none] (92) at (1, -1.75) {};
		\node [style=none, rotate=90] (93) at (1.25, -0.75) {...};
		\node [style=none, rotate=90] (94) at (1.25, 2.25) {...};
		\node [style=none, rotate=90] (95) at (1.25, -2.25) {...};
		\node [style=none, rotate=90] (96) at (3.5, 0) {...};
		\node [style=none] (97) at (1, 0.25) {};
		\node [style=none] (98) at (1, 1.25) {};
		\node [style=none, rotate=90] (99) at (1.25, 0.75) {...};
		\node [style=none] (100) at (-3.25, 1) {};
		\node [style=X bold phase dot] (101) at (-2, 0) {$\alpha$};
		\node [style=none] (102) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (87) to (88.center);
		\draw [in=0, out=-120] (87) to (89.center);
		\draw [in=0, out=120] (90) to (91.center);
		\draw [in=0, out=-120] (90) to (92.center);
		\draw [in=0, out=150, looseness=0.75] (90) to (98.center);
		\draw [in=0, out=135] (87) to (97.center);
		\draw [in=180, out=60] (87) to (51.center);
		\draw [in=180, out=-60] (87) to (52.center);
		\draw [in=180, out=60] (90) to (58.center);
		\draw [in=180, out=-60] (90) to (59.center);
		\draw [in=-180, out=30, looseness=0.75] (90) to (85.center);
		\draw [in=-180, out=45] (87) to (84.center);
		\draw [style=boldedge, in=180, out=75] (101) to (102.center);
		\draw [style=boldedge, in=0, out=105] (101) to (100.center);
		\draw [style=boldedge, in=180, out=45] (101) to (4.center);
		\draw [style=boldedge, in=180, out=-75] (101) to (5.center);
		\draw [style=boldedge, in=0, out=135] (101) to (1.center);
		\draw [style=boldedge, in=0, out=-105] (101) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalable-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none, rotate=90] (19) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (20) at (-2.75, -0.25) {...};
		\node [style=none] (51) at (6, 1.75) {};
		\node [style=none] (52) at (6, -2.75) {};
		\node [style=none] (58) at (6, 2.75) {};
		\node [style=none] (59) at (6, -1.75) {};
		\node [style=none, rotate=90] (76) at (5.75, -0.75) {...};
		\node [style=none, rotate=90] (79) at (5.75, 2.25) {...};
		\node [style=none, rotate=90] (80) at (5.75, -2.25) {...};
		\node [style=none] (84) at (6, 0.25) {};
		\node [style=none] (85) at (6, 1.25) {};
		\node [style=none, rotate=90] (86) at (5.75, 0.75) {...};
		\node [style=Z phase dot] (87) at (3.5, -0.75) {$\alpha$};
		\node [style=none] (88) at (1, 1.75) {};
		\node [style=none] (89) at (1, -2.75) {};
		\node [style=Z phase dot] (90) at (3.5, 0.75) {$\alpha$};
		\node [style=none] (91) at (1, 2.75) {};
		\node [style=none] (92) at (1, -1.75) {};
		\node [style=none, rotate=90] (93) at (1.25, -0.75) {...};
		\node [style=none, rotate=90] (94) at (1.25, 2.25) {...};
		\node [style=none, rotate=90] (95) at (1.25, -2.25) {...};
		\node [style=none, rotate=90] (96) at (3.5, 0) {...};
		\node [style=none] (97) at (1, 0.25) {};
		\node [style=none] (98) at (1, 1.25) {};
		\node [style=none, rotate=90] (99) at (1.25, 0.75) {...};
		\node [style=none] (100) at (-3.25, 1) {};
		\node [style=Z bold phase dot] (101) at (-2, 0) {$\alpha$};
		\node [style=none] (102) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (87) to (88.center);
		\draw [in=0, out=-120] (87) to (89.center);
		\draw [in=0, out=120] (90) to (91.center);
		\draw [in=0, out=-120] (90) to (92.center);
		\draw [in=0, out=150, looseness=0.75] (90) to (98.center);
		\draw [in=0, out=135] (87) to (97.center);
		\draw [in=180, out=60] (87) to (51.center);
		\draw [in=180, out=-60] (87) to (52.center);
		\draw [in=180, out=60] (90) to (58.center);
		\draw [in=180, out=-60] (90) to (59.center);
		\draw [in=-180, out=30, looseness=0.75] (90) to (85.center);
		\draw [in=-180, out=45] (87) to (84.center);
		\draw [style=boldedge, in=180, out=75] (101) to (102.center);
		\draw [style=boldedge, in=0, out=105] (101) to (100.center);
		\draw [style=boldedge, in=180, out=45] (101) to (4.center);
		\draw [style=boldedge, in=180, out=-75] (101) to (5.center);
		\draw [style=boldedge, in=0, out=135] (101) to (1.center);
		\draw [style=boldedge, in=0, out=-105] (101) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.5, 2) {$\frac\pi 4$};
		\node [style=none] (4) at (-8, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (13) at (-8, -2.5) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=Z phase dot] (15) at (-3.5, 0.5) {$\frac\pi 4$};
		\node [style=Z phase dot] (16) at (-3.5, -1) {$\frac\pi 4$};
		\node [style=Z phase dot] (17) at (-3.5, -2.5) {$\frac\pi 4$};
		\node [style=X dot] (28) at (-3.5, 3.25) {};
		\node [style=Z phase dot] (29) at (-3.5, 4) {$\frac\pi 4$};
		\node [style=X dot] (30) at (-1.25, 1.25) {};
		\node [style=Z phase dot] (31) at (-0.25, 1.25) {$\frac\pi 4$};
		\node [style=X dot] (32) at (-1.25, -3.25) {};
		\node [style=Z phase dot] (33) at (-0.25, -3.25) {$\frac\pi 4$};
		\node [style=X dot] (34) at (-1.25, -1.75) {};
		\node [style=Z phase dot] (35) at (-0.25, -1.75) {$\frac\pi 4$};
		\node [style=X dot] (36) at (-1.25, -0.25) {};
		\node [style=Z phase dot] (37) at (-0.25, -0.25) {$\frac\pi 4$};
		\node [style=X dot] (38) at (-5.75, -3.25) {};
		\node [style=Z phase dot] (39) at (-6.75, -3.25) {$\frac\pi 4$};
		\node [style=X dot] (40) at (-5.75, 2.75) {};
		\node [style=Z phase dot] (41) at (-6.75, 2.75) {$\frac\pi 4$};
		\node [style=X dot] (42) at (-1.25, 2.75) {};
		\node [style=Z phase dot] (43) at (-0.25, 2.75) {$\frac\pi 4$};
		\node [style=X dot] (44) at (-5.75, -1.75) {};
		\node [style=Z phase dot] (45) at (-6.75, -1.75) {$\frac\pi 4$};
		\node [style=X dot] (46) at (-5.75, 1.25) {};
		\node [style=Z phase dot] (47) at (-6.75, 1.25) {$\frac\pi 4$};
		\node [style=X dot] (48) at (-5.75, -0.25) {};
		\node [style=Z phase dot] (49) at (-6.75, -0.25) {$\frac\pi 4$};
		\node [style=none] (50) at (3, 2) {};
		\node [style=none] (51) at (6.25, 2) {};
		\node [style=none] (52) at (3, 0.5) {};
		\node [style=none] (53) at (6.25, 0.5) {};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (6.25, -1) {};
		\node [style=none] (56) at (3, -2.5) {};
		\node [style=none] (57) at (6.25, -2.5) {};
		\node [style=none] (58) at (2, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (28) to (29);
		\draw (28) to (0);
		\draw [bend right] (28) to (17);
		\draw [bend right] (28) to (15);
		\draw [bend left] (16) to (28);
		\draw (30) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw (0) to (30);
		\draw (15) to (30);
		\draw (16) to (30);
		\draw (15) to (32);
		\draw (16) to (32);
		\draw (17) to (32);
		\draw (0) to (34);
		\draw (16) to (34);
		\draw (17) to (34);
		\draw (0) to (36);
		\draw (15) to (36);
		\draw (17) to (36);
		\draw (38) to (15);
		\draw (38) to (17);
		\draw (39) to (38);
		\draw (41) to (40);
		\draw (40) to (0);
		\draw (40) to (16);
		\draw (43) to (42);
		\draw (42) to (0);
		\draw (42) to (17);
		\draw (17) to (44);
		\draw (44) to (16);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (46) to (0);
		\draw (46) to (15);
		\draw (49) to (48);
		\draw (48) to (15);
		\draw (48) to (16);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-char-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.5, 0) {$s_n$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (2.25, 0.75) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (7) at (3.5, 0) {};
		\node [style=lmat] (8) at (4.5, 0) {};
		\node [style=none] (9) at (4.5, 0.75) {\footnotesize $B_n$};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=Z bold phase dot] (11) at (3.5, 1) {$\frac\pi4$};
		\node [style=rmat] (12) at (2.25, 0) {};
		\node [style=rmat] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.7, 0.75) {\footnotesize $\vec 1^T$};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=rmat] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.3, 0.75) {\footnotesize $\vec 1^T$};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=growbox] (22) at (-8, 0) {$s_n$};
		\node [style=none] (23) at (-7.75, 0.75) {};
		\node [style=none] (24) at (-6.25, 0.75) {};
		\node [style=none] (25) at (-7.75, -0.75) {};
		\node [style=none] (26) at (-6.25, -0.75) {};
		\node [style=none, rotate=90] (27) at (-6.75, 0) {...};
		\node [style=none] (28) at (-9.75, 0.5) {};
		\node [style=none] (29) at (-10.5, 0.5) {};
		\node [style=none] (30) at (-9.75, -0.5) {};
		\node [style=none] (31) at (-10.5, -0.5) {};
		\node [style=none, rotate=90] (32) at (-10.25, 0) {...};
		\node [style=X dot] (33) at (-9.25, 0) {};
		\node [style=none] (34) at (-5.5, 0) {$=$};
		\node [style=none] (35) at (7, 0) {};
		\node [style=none] (36) at (8, 0.75) {\footnotesize $\bm 1$};
		\node [style=X bold dot] (37) at (9, 0) {};
		\node [style=lmat] (38) at (10, 0) {};
		\node [style=none] (39) at (10, 0.75) {\footnotesize $B_n$};
		\node [style=none] (40) at (11, 0) {};
		\node [style=Z bold phase dot] (41) at (9, 1) {$\frac\pi4$};
		\node [style=rmat] (42) at (8, 0) {};
		\node [style=none] (47) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (5.center) to (7);
		\draw [style=boldedge] (7) to (10.center);
		\draw [style=boldedge] (7) to (11);
		\draw [style=boldedge] (1.center) to (20.center);
		\draw (20.center) to (0);
		\draw [style=boldedge] (17.center) to (21.center);
		\draw (21.center) to (5.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33) to (22);
		\draw [in=0, out=105] (33) to (28.center);
		\draw [in=0, out=-105] (33) to (30.center);
		\draw [style=boldedge] (35.center) to (37);
		\draw [style=boldedge] (37) to (40.center);
		\draw [style=boldedge] (37) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-char-induc-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.5, 0) {$s_n$};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=growbox] (4) at (5, 1.25) {\!$\textrm{s}_{n\textrm{-}1}$\!};
		\node [style=Z dot] (5) at (2.25, 0) {};
		\node [style=none] (6) at (5.25, 1.25) {};
		\node [style=growbox] (7) at (5, -1.25) {\!$\textrm{s}_{n\textrm{-}1}$\!};
		\node [style=none] (8) at (5.25, -1.25) {};
		\node [style=X dot] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (5, -2.5) {};
		\node [style=none] (12) at (8.75, -2.5) {};
		\node [style=Z bold dot] (13) at (7.25, 0) {};
		\node [style=none] (14) at (8.75, 0) {};
		\node [style=none] (15) at (8.5, 0.375) {\footnotesize $n\textrm{-}1$};
		\node [style=none] (16) at (0, 1) {\eqref{eq:sn-def}};
		\node [style=none] (17) at (10, 0) {=};
		\node [style=none] (18) at (10, 1) {(ind)};
		\node [style=Z dot] (29) at (12.25, 0) {};
		\node [style=X dot] (33) at (13, -1.25) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (15, -2.5) {};
		\node [style=none] (36) at (19.25, -2.5) {};
		\node [style=Z bold dot] (37) at (17.75, 0) {};
		\node [style=none] (38) at (19.25, 0) {};
		\node [style=none] (39) at (19, 0.375) {\footnotesize $n\textrm{-}1$};
		\node [style=none] (40) at (12.25, 0) {};
		\node [style=none] (41) at (13.75, 1.25) {};
		\node [style=none] (42) at (13.75, 2) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (43) at (14.75, 1.25) {};
		\node [style=lmat] (44) at (16.25, 1.25) {};
		\node [style=none] (45) at (16.25, 2) {\footnotesize $B_{n-1}$};
		\node [style=none] (46) at (16.75, 1.25) {};
		\node [style=Z bold phase dot] (47) at (14.75, 2.25) {$\frac\pi4$};
		\node [style=rmat] (48) at (13.75, 1.25) {};
		\node [style=none] (49) at (13, -1.25) {};
		\node [style=none] (50) at (14, -1.25) {};
		\node [style=none] (51) at (14, -0.5) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (52) at (15, -1.25) {};
		\node [style=lmat] (53) at (16.25, -1.25) {};
		\node [style=none] (54) at (16.25, -0.5) {\footnotesize $B_{n-1}$};
		\node [style=none] (55) at (16.75, -1.25) {};
		\node [style=Z bold phase dot] (56) at (15, -0.25) {$\frac\pi4$};
		\node [style=rmat] (57) at (14, -1.25) {};
		\node [style=none] (58) at (20.25, 0) {=};
		\node [style=none] (59) at (20.25, 1) {\eqref{eq:arrow-copy}};
		\node [style=X bold dot] (61) at (24, -1.25) {};
		\node [style=none] (62) at (21.25, 0) {};
		\node [style=none] (63) at (25.75, -2.5) {};
		\node [style=none] (64) at (29, -2.5) {};
		\node [style=Z bold dot] (65) at (26.25, 0) {};
		\node [style=none] (66) at (29, 0) {};
		\node [style=none] (67) at (28.75, 0.375) {\footnotesize $n\textrm{-}1$};
		\node [style=Z dot] (68) at (22, 0) {};
		\node [style=none] (69) at (23.75, 1.25) {};
		\node [style=none] (70) at (23.75, 2) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (71) at (24.75, 1.25) {};
		\node [style=none] (74) at (25.25, 1.25) {};
		\node [style=Z bold phase dot] (75) at (24.75, 2.25) {$\frac\pi4$};
		\node [style=rmat] (76) at (23.75, 1.25) {};
		\node [style=X bold dot] (80) at (24.75, -1.25) {};
		\node [style=none] (83) at (25.25, -1.25) {};
		\node [style=Z bold phase dot] (84) at (24.75, -0.25) {$\frac\pi4$};
		\node [style=lmat] (86) at (27.5, 0) {};
		\node [style=none] (87) at (27.5, 0.75) {\footnotesize $B_{n-1}$};
		\node [style=none] (88) at (25.75, -2.5) {};
		\node [style=none] (89) at (25.75, -1.75) {\footnotesize $\vec 1$};
		\node [style=lmat] (90) at (25.75, -2.5) {};
		\node [style=none] (92) at (23, -0.5) {\footnotesize $\vec 1$};
		\node [style=rmat] (93) at (23, -1.25) {};
		\node [style=none] (94) at (0, -6) {=};
		\node [style=none] (95) at (0, -5) {\spiderrule};
		\node [style=X bold dot] (96) at (5, -7.25) {};
		\node [style=none] (97) at (1, -6) {};
		\node [style=none] (98) at (7.25, -7.25) {};
		\node [style=none] (99) at (8.75, -7.25) {};
		\node [style=Z bold dot] (100) at (6, -6) {};
		\node [style=none] (101) at (8.75, -6) {};
		\node [style=none] (102) at (8.5, -5.625) {\footnotesize $n\textrm{-}1$};
		\node [style=Z dot] (103) at (1.75, -6) {};
		\node [style=none] (104) at (3.25, -4.75) {};
		\node [style=none] (105) at (3.25, -4) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (106) at (4.25, -4.75) {};
		\node [style=none] (107) at (4.5, -4.75) {};
		\node [style=Z bold phase dot] (108) at (4.25, -3.75) {$\frac\pi4$};
		\node [style=rmat] (109) at (3.25, -4.75) {};
		\node [style=X bold dot] (110) at (4.25, -7.25) {};
		\node [style=none] (111) at (5, -7.25) {};
		\node [style=Z bold phase dot] (112) at (4.25, -6.25) {$\frac\pi4$};
		\node [style=lmat] (113) at (7.25, -6) {};
		\node [style=none] (114) at (7.25, -5.25) {\footnotesize $B_{n-1}$};
		\node [style=none] (115) at (7.25, -7.25) {};
		\node [style=none] (116) at (7.25, -6.575) {\footnotesize $\vec 1$};
		\node [style=lmat] (117) at (7.25, -7.25) {};
		\node [style=none] (118) at (3.25, -6.5) {\footnotesize $\vec 1$};
		\node [style=rmat] (119) at (3.25, -7.25) {};
		\node [style=none] (120) at (10.75, -6) {=};
		\node [style=none] (121) at (10.75, -5) {\eqref{eq:bitstring-rep-pf}};
		\node [style=none] (122) at (12, -6) {};
		\node [style=none] (123) at (13, -6) {};
		\node [style=none] (124) at (13, -5.25) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (125) at (14, -6) {};
		\node [style=lmat] (126) at (15, -6) {};
		\node [style=none] (127) at (15, -5.25) {\footnotesize $B_n$};
		\node [style=none] (128) at (16, -6) {};
		\node [style=Z bold phase dot] (129) at (14, -5) {$\frac\pi4$};
		\node [style=rmat] (130) at (13, -6) {};
		\node [style=none] (131) at (-1.5, 0.375) {\footnotesize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
		\draw [in=180, out=60] (5) to (4);
		\draw (9) to (7);
		\draw [in=165, out=-60] (5) to (9);
		\draw (10.center) to (5);
		\draw [in=-180, out=-75] (9) to (11.center);
		\draw (11.center) to (12.center);
		\draw [style=boldedge, in=120, out=0] (6.center) to (13);
		\draw [style=boldedge, in=-120, out=0] (8.center) to (13);
		\draw [style=boldedge] (13) to (14.center);
		\draw [in=165, out=-60] (29) to (33);
		\draw (34.center) to (29);
		\draw [in=-180, out=-75] (33) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=boldedge] (37) to (38.center);
		\draw [style=boldedge] (41.center) to (43);
		\draw [in=-180, out=45] (40.center) to (41.center);
		\draw [style=boldedge] (43) to (46.center);
		\draw [style=boldedge] (43) to (47);
		\draw [style=boldedge, in=0, out=105, looseness=0.75] (37) to (46.center);
		\draw [style=boldedge] (50.center) to (52);
		\draw (49.center) to (50.center);
		\draw [style=boldedge] (52) to (55.center);
		\draw [style=boldedge] (52) to (56);
		\draw [style=boldedge, in=0, out=-105, looseness=0.75] (37) to (55.center);
		\draw (63.center) to (64.center);
		\draw [style=boldedge] (65) to (66.center);
		\draw [style=boldedge] (69.center) to (71);
		\draw [in=-180, out=45] (68) to (69.center);
		\draw [style=boldedge] (71) to (74.center);
		\draw [style=boldedge] (71) to (75);
		\draw [style=boldedge, in=0, out=105, looseness=0.75] (65) to (74.center);
		\draw [style=boldedge] (80) to (83.center);
		\draw [style=boldedge] (80) to (84);
		\draw [style=boldedge, in=0, out=-105, looseness=0.75] (65) to (83.center);
		\draw [style=boldedge, in=-60, out=-180, looseness=0.75] (90) to (61);
		\draw [style=boldedge] (61) to (80);
		\draw [style=boldedge] (93) to (61);
		\draw (62.center) to (68);
		\draw [in=180, out=-75, looseness=0.75] (68) to (93);
		\draw (98.center) to (99.center);
		\draw [style=boldedge] (100) to (101.center);
		\draw [style=boldedge] (104.center) to (106);
		\draw [in=-180, out=45] (103) to (104.center);
		\draw [style=boldedge] (106) to (107.center);
		\draw [style=boldedge] (106) to (108);
		\draw [style=boldedge, in=0, out=-180, looseness=0.75] (100) to (107.center);
		\draw [style=boldedge] (110) to (111.center);
		\draw [style=boldedge] (110) to (112);
		\draw [style=boldedge] (100) to (111.center);
		\draw [style=boldedge] (117) to (96);
		\draw (97.center) to (103);
		\draw [in=180, out=-75, looseness=0.75] (103) to (119);
		\draw [style=boldedge] (119) to (110);
		\draw [style=boldedge] (123.center) to (125);
		\draw (122.center) to (123.center);
		\draw [style=boldedge] (125) to (128.center);
		\draw [style=boldedge] (125) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-char.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.25, 0) {$s_n$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 0.75) {\footnotesize $\vec 1$};
		\node [style=X bold dot] (7) at (2.5, 0) {};
		\node [style=lmat] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3.5, 0.75) {\footnotesize $B_n$};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=Z bold phase dot] (11) at (2.5, 1) {$\frac\pi4$};
		\node [style=rmat] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (5.center) to (7);
		\draw (4.center) to (5.center);
		\draw [style=boldedge] (7) to (10.center);
		\draw [style=boldedge] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-def-scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-1.25, 0) {$\textrm{s}_n$};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {$:=$};
		\node [style=growbox] (8) at (6.5, 1.25) {\!$\textrm{s}_{n\textrm{-}1}$\!};
		\node [style=Z dot] (9) at (3.75, 0) {};
		\node [style=none] (11) at (6.75, 1.25) {};
		\node [style=growbox] (15) at (6.5, -1.25) {\!$\textrm{s}_{n\textrm{-}1}$\!};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=X dot] (21) at (5, -1.25) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (6.5, -2.5) {};
		\node [style=none] (24) at (10.25, -2.5) {};
		\node [style=growbox] (25) at (-9.25, 0) {$\textrm{s}_0$};
		\node [style=none] (26) at (-10.75, 0) {};
		\node [style=none] (27) at (-7.75, 0) {$:=$};
		\node [style=Z phase dot] (28) at (-5.5, 0) {$\frac\pi 4$};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=Z bold dot] (30) at (8.75, 0) {};
		\node [style=none] (32) at (10.25, 0) {};
		\node [style=none] (35) at (0, 0.25) {\footnotesize $n$};
		\node [style=none] (36) at (10, 0.375) {\footnotesize $n\textrm{-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [in=180, out=60] (9) to (8);
		\draw (21) to (15);
		\draw [in=165, out=-60] (9) to (21);
		\draw (22.center) to (9);
		\draw [in=-180, out=-75] (21) to (23.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw [style=boldedge, in=120, out=0] (11.center) to (30);
		\draw [style=boldedge, in=-120, out=0] (17.center) to (30);
		\draw [style=boldedge] (30) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-map-s1-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.25, 0) {$\textrm{s}_1$};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=growbox] (7) at (5, 1.75) {$\textrm{s}_{0}$};
		\node [style=Z dot] (8) at (2.5, 0.5) {};
		\node [style=growbox] (10) at (5, -0.75) {$\textrm{s}_{0}$};
		\node [style=X dot] (12) at (3.75, -0.75) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (5, -2) {};
		\node [style=none] (15) at (6.25, -2) {};
		\node [style=none] (16) at (7.25, 0) {$=$};
		\node [style=Z phase dot] (18) at (9.5, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (19) at (10.75, 1) {$\frac\pi4$};
		\node [style=X dot] (20) at (10.75, 0) {};
		\node [style=none] (21) at (8.25, 0) {};
		\node [style=none] (23) at (12, 0) {};
		\node [style=none] (24) at (0, 1) {\eqref{eq:sn-def}};
		\node [style=none] (25) at (7.25, 2) {\eqref{eq:sn-def}};
		\node [style=none] (26) at (7.25, 1) {\zxspider};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw [in=180, out=60] (8) to (7);
		\draw (12) to (10);
		\draw [in=165, out=-60, looseness=0.75] (8) to (12);
		\draw (13.center) to (8);
		\draw [in=-180, out=-60] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (20) to (19);
		\draw (18) to (20);
		\draw (21.center) to (18);
		\draw (20) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-map-s2-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.25, 0) {$\textrm{s}_2$};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {$=$};
		\node [style=growbox] (7) at (4.75, 1.75) {$\textrm{s}_{1}$};
		\node [style=Z dot] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (5, 1.75) {};
		\node [style=growbox] (10) at (4.75, -0.75) {$\textrm{s}_{1}$};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=X dot] (12) at (3.5, -0.75) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (4.75, -2) {};
		\node [style=none] (15) at (7.75, -2) {};
		\node [style=Z dot] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9, 0) {$=$};
		\node [style=Z phase dot] (19) at (13, 1.25) {$\frac\pi4$};
		\node [style=Z dot] (20) at (10.75, 0) {};
		\node [style=none] (21) at (16.5, 1.25) {};
		\node [style=none] (22) at (16.5, -1.25) {};
		\node [style=X dot] (24) at (12, -1.25) {};
		\node [style=none] (25) at (9.75, 0) {};
		\node [style=none] (26) at (13.5, -2.5) {};
		\node [style=none] (27) at (19, -2.5) {};
		\node [style=Z dot] (28) at (18, 0) {};
		\node [style=none] (29) at (19, 0) {};
		\node [style=Z phase dot] (31) at (16.25, 2.5) {$\frac\pi4$};
		\node [style=X dot] (32) at (15, 1.25) {};
		\node [style=Z dot] (33) at (13, -1.25) {};
		\node [style=Z phase dot] (35) at (16.25, 0) {$\frac\pi4$};
		\node [style=X dot] (36) at (15, -1.25) {};
		\node [style=none] (37) at (12, 1.25) {};
		\node [style=none] (57) at (20, 0) {$=$};
		\node [style=none] (63) at (21, 0) {};
		\node [style=Z dot] (66) at (25, 1.5) {};
		\node [style=none] (67) at (26, 1.5) {};
		\node [style=Z phase dot] (76) at (22.25, 0) {$\frac\pi4$};
		\node [style=Z dot] (77) at (25, -1.5) {};
		\node [style=none] (78) at (26, -1.5) {};
		\node [style=X dot] (79) at (23.75, 0.75) {};
		\node [style=X dot] (80) at (24, 0) {};
		\node [style=X dot] (81) at (23.75, -0.75) {};
		\node [style=Z phase dot] (82) at (25, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (83) at (23, 1.5) {$\frac\pi4$};
		\node [style=Z phase dot] (84) at (23, -1.5) {$\frac\pi4$};
		\node [style=none] (85) at (-0.25, 1) {\eqref{eq:sn-def}};
		\node [style=Z phase dot] (86) at (13, -0.25) {$\frac\pi4$};
		\node [style=none] (87) at (11.5, -1.5) {};
		\node [style=none] (88) at (13.5, -1.5) {};
		\node [style=none] (89) at (13.5, -1) {};
		\node [style=none] (90) at (11.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=60] (8) to (7);
		\draw (12) to (10);
		\draw [in=165, out=-60, looseness=0.75] (8) to (12);
		\draw (13.center) to (8);
		\draw [in=-180, out=-60] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw [in=120, out=0] (9.center) to (16);
		\draw [in=-120, out=0] (11.center) to (16);
		\draw (16) to (17.center);
		\draw (24) to (22.center);
		\draw [in=165, out=-75] (20) to (24);
		\draw (25.center) to (20);
		\draw [in=-180, out=-75] (24) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=120, out=0] (21.center) to (28);
		\draw (28) to (29.center);
		\draw [in=-165, out=75] (32) to (31);
		\draw (33) to (36);
		\draw [in=-165, out=75] (36) to (35);
		\draw [in=-120, out=0] (22.center) to (28);
		\draw [in=-180, out=75] (20) to (37.center);
		\draw (37.center) to (21.center);
		\draw (66) to (67.center);
		\draw (63.center) to (76);
		\draw (77) to (78.center);
		\draw (76) to (80);
		\draw (80) to (66);
		\draw (80) to (82);
		\draw (80) to (77);
		\draw (76) to (79);
		\draw (79) to (66);
		\draw (79) to (83);
		\draw (76) to (81);
		\draw (81) to (77);
		\draw (81) to (84);
		\draw (33) to (86);
		\draw [style=dashed edge] (89.center)
			 to (90.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=growbox] (0) at (-2.75, 0) {$s_n$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {\footnotesize $n$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (3.75, 0.5) {\footnotesize $n$};
		\node [style=Z dot] (9) at (2, 0) {};
		\node [style=Z bold dot] (10) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (10) to (7.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-x-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (7.25, 1) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (7.25, -1.25) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (7.25, -3) {};
		\node [style=Z dot] (6) at (6.5, -1.25) {};
		\node [style=Z dot] (7) at (6.5, -3) {};
		\node [style=growbox] (8) at (3.75, -0.125) {$\textrm{s}_n$};
		\node [style=Z dot] (9) at (1.75, 1) {};
		\node [style=none] (10) at (4.25, 0.375) {};
		\node [style=none] (11) at (4.25, -0.625) {};
		\node [style=none] (80) at (1, 2.75) {};
		\node [style=none] (81) at (7.25, 2.75) {};
		\node [style=none] (82) at (1, 2.75) {};
		\node [style=Z dot] (83) at (1.75, 2.75) {};
		\node [style=X dot] (84) at (2.625, -0.125) {};
		\node [style=none, rotate=90] (85) at (1.75, 1.875) {...};
		\node [style=none] (104) at (0, 0) {$=$};
		\node [style=none] (106) at (-5.75, -0.5) {};
		\node [style=none] (107) at (-5.5, 0.25) {\footnotesize $\bm 1$};
		\node [style=X bold dot] (108) at (-4.5, -0.5) {};
		\node [style=lmat] (109) at (-3.5, -0.5) {};
		\node [style=none] (110) at (-3.5, 0.25) {\footnotesize $B_n$};
		\node [style=none] (111) at (-3.25, -0.5) {};
		\node [style=Z bold phase dot] (112) at (-4.5, 0.5) {$\frac\pi4$};
		\node [style=rmat] (113) at (-5.5, -0.5) {};
		\node [style=Z bold dot] (114) at (-7.25, 1.25) {};
		\node [style=none] (115) at (-8, 1.25) {};
		\node [style=none] (116) at (-1.25, 1.25) {};
		\node [style=Z bold dot] (117) at (-2.5, -1.25) {};
		\node [style=none] (118) at (-8, -1.25) {};
		\node [style=none] (119) at (-1.25, -1.25) {};
		\node [style=none] (120) at (-1.5, 1.625) {\footnotesize $k$};
		\node [style=none] (121) at (-1.575, -0.875) {\footnotesize $n$};
		\node [style=none] (122) at (9.25, 1) {};
		\node [style=none] (123) at (15.5, 1) {};
		\node [style=none] (124) at (9.25, -1.25) {};
		\node [style=none] (125) at (15.5, -1.25) {};
		\node [style=none] (126) at (9.25, -3) {};
		\node [style=none] (127) at (15.5, -3) {};
		\node [style=Z dot] (128) at (14.75, -1.25) {};
		\node [style=Z dot] (129) at (14.75, -3) {};
		\node [style=Z dot] (130) at (11.5, -0.125) {};
		\node [style=Z dot] (131) at (10, 1) {};
		\node [style=Z dot] (132) at (12.5, 0.375) {};
		\node [style=Z dot] (133) at (12.5, -0.625) {};
		\node [style=none] (135) at (9.25, 2.75) {};
		\node [style=none] (136) at (15.5, 2.75) {};
		\node [style=none] (137) at (9.25, 2.75) {};
		\node [style=Z dot] (138) at (10, 2.75) {};
		\node [style=X dot] (139) at (10.875, -0.125) {};
		\node [style=none] (142) at (8.25, 0) {$=$};
		\node [style=none, rotate=90] (143) at (6.5, -2.075) {...};
		\node [style=none, rotate=90] (144) at (10, 1.875) {...};
		\node [style=none, rotate=90] (145) at (14.75, -2.125) {...};
		\node [style=none, rotate=90] (146) at (12.5, -0.125) {...};
		\node [style=none, rotate=90] (147) at (4.5, -0.125) {...};
		\node [style=none] (148) at (17.5, 1) {};
		\node [style=none] (149) at (20, 1) {};
		\node [style=none] (150) at (17.5, -1.25) {};
		\node [style=none] (151) at (20, -1.25) {};
		\node [style=none] (152) at (17.5, -3) {};
		\node [style=none] (153) at (20, -3) {};
		\node [style=none] (160) at (17.5, 2.75) {};
		\node [style=none] (161) at (20, 2.75) {};
		\node [style=none] (162) at (17.5, 2.75) {};
		\node [style=none] (165) at (16.5, 0) {$=$};
		\node [style=none, rotate=90] (166) at (18.75, 1.875) {...};
		\node [style=none, rotate=90] (167) at (18.75, -2.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=150, out=0] (11.center) to (7);
		\draw [in=150, out=0, looseness=0.75] (10.center) to (6);
		\draw (82.center) to (81.center);
		\draw [in=105, out=-60] (83) to (84);
		\draw [in=-75, out=150, looseness=0.75] (84) to (9);
		\draw (84) to (8);
		\draw [style=boldedge] (106.center) to (108);
		\draw [style=boldedge] (108) to (111.center);
		\draw [style=boldedge] (108) to (112);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge, in=180, out=-90] (114) to (106.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge, in=90, out=0] (111.center) to (117);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=150, out=0] (133) to (129);
		\draw [in=150, out=0, looseness=0.75] (132) to (128);
		\draw (137.center) to (136.center);
		\draw [in=105, out=-60] (138) to (139);
		\draw [in=-75, out=150, looseness=0.75] (139) to (131);
		\draw (139) to (130);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (162.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thick-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {$:=$};
		\node [style=none] (3) at (-1, 0.25) {\footnotesize $n$};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none, rotate=90] (8) at (2.5, -0.125) {...};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (4.25, 0) {\footnotesize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=brace edge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transversal-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-4.5, 0.5) {};
		\node [style=rmat] (1) at (-4.5, -1) {};
		\node [style=none] (2) at (-4.5, -0.25) {$L$};
		\node [style=none] (3) at (-4.5, -1.75) {$S$};
		\node [style=X bold dot] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=Z bold dot] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=Z bold dot] (10) at (-2.5, -0.25) {};
		\node [style=umat] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-1.875, 1) {$P$};
		\node [style=Z bold phase dot] (14) at (-2.5, 2) {$\frac\pi4$};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=rmat] (16) at (1.25, 0) {};
		\node [style=rmat] (17) at (1.25, -1.5) {};
		\node [style=none] (18) at (1.25, -0.75) {$L$};
		\node [style=none] (19) at (1.25, -2.25) {$S$};
		\node [style=X bold dot] (20) at (3, -0.75) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, -1.5) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=Z bold dot] (24) at (0.25, -1.5) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=umat] (27) at (3, 1.25) {};
		\node [style=none] (28) at (3.75, 1.25) {$P$};
		\node [style=Z bold phase dot] (29) at (3, 2.25) {$\frac\pi4$};
		\node [style=X bold dot] (30) at (3, 0.5) {};
		\node [style=Z bold dot] (31) at (2, 0) {};
		\node [style=Z bold dot] (32) at (2, -1.5) {};
		\node [style=none] (55) at (5, 0) {$=$};
		\node [style=rmat] (56) at (11.75, 0) {};
		\node [style=rmat] (57) at (11.75, -1.5) {};
		\node [style=none] (58) at (9.375, 1) {$L$};
		\node [style=none] (59) at (11.75, -2.25) {$S$};
		\node [style=X bold dot] (60) at (13, -0.75) {};
		\node [style=none] (61) at (12, 0) {};
		\node [style=none] (62) at (12, -1.5) {};
		\node [style=none] (63) at (6, 0) {};
		\node [style=Z bold dot] (64) at (6, -1.5) {};
		\node [style=none] (65) at (14, -0.75) {};
		\node [style=Z bold phase dot] (68) at (9.5, 4.25) {$\frac\pi4$};
		\node [style=X bold dot] (69) at (9.5, 2.25) {};
		\node [style=Z bold dot] (70) at (8.75, 0) {};
		\node [style=Z bold dot] (71) at (10.25, -1.5) {};
		\node [style=none] (72) at (8.75, 1.5) {};
		\node [style=umat] (73) at (10.25, 1) {};
		\node [style=umat] (74) at (8.75, 1) {};
		\node [style=none] (75) at (10.875, 1) {$S$};
		\node [style=none] (76) at (11.75, -0.75) {$L$};
		\node [style=umat] (77) at (9.5, 3.25) {};
		\node [style=none] (78) at (10.125, 3.25) {$P$};
		\node [style=Z bold dot] (114) at (-5.25, 0.5) {};
		\node [style=umat] (115) at (-5.25, 1.75) {};
		\node [style=none] (116) at (-4.625, 1.75) {$H$};
		\node [style=Z bold phase dot] (117) at (-5.25, 2.75) {$\frac\pi4$};
		\node [style=Z bold dot] (118) at (0.5, 0) {};
		\node [style=umat] (119) at (0.5, 1.25) {};
		\node [style=none] (120) at (1.125, 1.25) {$H$};
		\node [style=Z bold phase dot] (121) at (0.5, 2.25) {$\frac\pi4$};
		\node [style=Z bold dot] (122) at (7.25, 0) {};
		\node [style=umat] (123) at (7.25, 1) {};
		\node [style=none] (124) at (7.875, 1) {$H$};
		\node [style=Z bold phase dot] (125) at (7.25, 2) {$\frac\pi4$};
		\node [style=none] (126) at (10.25, 1.5) {};
		\node [style=none] (127) at (10.75, -2.25) {};
		\node [style=none] (128) at (6.75, -2.25) {};
		\node [style=none] (129) at (8.75, -2.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge, in=120, out=0] (5.center) to (4);
		\draw [style=boldedge] (8) to (6.center);
		\draw [style=boldedge, in=-120, out=0] (6.center) to (4);
		\draw [style=boldedge] (4) to (9.center);
		\draw [style=boldedge] (10) to (14);
		\draw [style=boldedge] (23.center) to (21.center);
		\draw [style=boldedge, in=120, out=0] (21.center) to (20);
		\draw [style=boldedge] (24) to (22.center);
		\draw [style=boldedge, in=-120, out=0] (22.center) to (20);
		\draw [style=boldedge] (20) to (25.center);
		\draw [style=boldedge] (30) to (29);
		\draw [style=boldedge] (30) to (31);
		\draw [style=boldedge] (30) to (32);
		\draw [style=boldedge] (63.center) to (61.center);
		\draw [style=boldedge, in=120, out=0] (61.center) to (60);
		\draw [style=boldedge] (64) to (62.center);
		\draw [style=boldedge, in=-120, out=0] (62.center) to (60);
		\draw [style=boldedge] (60) to (65.center);
		\draw [style=boldedge] (69) to (68);
		\draw [style=boldedge] (70) to (72.center);
		\draw [style=boldedge, in=-165, out=90] (72.center) to (69);
		\draw [style=boldedge] (114) to (117);
		\draw [style=boldedge] (118) to (121);
		\draw [style=boldedge] (122) to (125);
		\draw [style=boldedge] (71) to (126.center);
		\draw [style=boldedge, in=-15, out=90] (126.center) to (69);
		\draw [style=brace edge] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triortho-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Z bold dot] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=Z bold phase dot] (3) at (-2, 1.875) {$\frac\pi4$};
		\node [style=umat] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {\footnotesize $M$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triortho-pf-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (2, 1.75) {$PL$};
		\node [style=Z bold phase dot] (92) at (2, 4.25) {$\frac\pi4$};
		\node [style=Z bold dot] (94) at (1, 0.75) {};
		\node [style=none] (96) at (1, 2.25) {};
		\node [style=umat] (98) at (1, 1.75) {};
		\node [style=none] (99) at (4, 1.75) {$PS$};
		\node [style=none] (109) at (-9, 0) {};
		\node [style=Z bold phase dot] (112) at (-7.75, 2.25) {$\frac\pi4$};
		\node [style=Z bold dot] (115) at (-7.75, 0) {};
		\node [style=umat] (117) at (-7.75, 1.25) {};
		\node [style=none] (119) at (-7, 1.25) {$M$};
		\node [style=none] (120) at (-6.5, 0) {};
		\node [style=none] (123) at (-5.5, 0) {$=$};
		\node [style=none] (124) at (-4.5, 0.75) {};
		\node [style=Z bold dot] (126) at (-3, 0.75) {};
		\node [style=umat] (127) at (-3, 1.75) {};
		\node [style=none] (128) at (-2.25, 1.75) {$H$};
		\node [style=none] (129) at (4.25, 0.75) {};
		\node [style=none] (130) at (-4.5, -0.75) {};
		\node [style=none] (131) at (4.25, -0.75) {};
		\node [style=X bold dot] (132) at (2, 3.25) {};
		\node [style=Z bold dot] (133) at (3, -0.75) {};
		\node [style=none] (134) at (3, 2.25) {};
		\node [style=umat] (135) at (3, 1.75) {};
		\node [style=none] (146) at (5.25, 0) {$=$};
		\node [style=Z bold phase dot] (159) at (-2, 4.25) {$\frac\pi4$};
		\node [style=none] (160) at (-3, 2.25) {};
		\node [style=X bold dot] (161) at (-2, 3.25) {};
		\node [style=none] (162) at (-1, 2.25) {};
		\node [style=Z bold dot] (164) at (-1, -0.75) {};
		\node [style=umat] (165) at (-1, 1.75) {};
		\node [style=none] (166) at (-0.25, 1.75) {$\bm 0$};
		\node [style=none] (194) at (9.375, 1.5) {$L$};
		\node [style=Z bold phase dot] (195) at (9.5, 4.5) {$\frac\pi4$};
		\node [style=X bold dot] (196) at (9.5, 2.75) {};
		\node [style=Z bold dot] (197) at (8.75, 0.75) {};
		\node [style=Z bold dot] (198) at (10.25, -0.75) {};
		\node [style=none] (199) at (8.75, 2) {};
		\node [style=umat] (200) at (10.25, 1.5) {};
		\node [style=umat] (201) at (8.75, 1.5) {};
		\node [style=none] (202) at (10.875, 1.5) {$S$};
		\node [style=umat] (203) at (9.5, 3.5) {};
		\node [style=none] (204) at (10.125, 3.5) {$P$};
		\node [style=Z bold dot] (205) at (7.125, 0.75) {};
		\node [style=umat] (206) at (7.125, 1.5) {};
		\node [style=none] (207) at (7.75, 1.5) {$H$};
		\node [style=Z bold phase dot] (208) at (7.125, 2.5) {$\frac\pi4$};
		\node [style=none] (209) at (10.25, 2) {};
		\node [style=none] (210) at (6.25, 0.75) {};
		\node [style=none] (211) at (11.25, 0.75) {};
		\node [style=none] (212) at (6.25, -0.75) {};
		\node [style=none] (213) at (11.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (94) to (96.center);
		\draw [style=boldedge] (115) to (112);
		\draw [style=boldedge] (109.center) to (120.center);
		\draw [style=boldedge] (124.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (133) to (134.center);
		\draw [style=boldedge, in=0, out=90] (134.center) to (132);
		\draw [style=boldedge] (132) to (92);
		\draw [style=boldedge, in=180, out=90] (96.center) to (132);
		\draw [style=boldedge, in=0, out=90] (162.center) to (161);
		\draw [style=boldedge] (161) to (159);
		\draw [style=boldedge, in=180, out=90] (160.center) to (161);
		\draw [style=boldedge] (164) to (162.center);
		\draw [style=boldedge] (126) to (160.center);
		\draw [style=boldedge] (196) to (195);
		\draw [style=boldedge] (197) to (199.center);
		\draw [style=boldedge, in=-165, out=90] (199.center) to (196);
		\draw [style=boldedge] (205) to (208);
		\draw [style=boldedge] (198) to (209.center);
		\draw [style=boldedge, in=-15, out=90] (209.center) to (196);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-17.5, 2.875) {$\beta$};
		\node [style=none] (1) at (-16.5, 3.125) {};
		\node [style=none] (2) at (-19.25, 3.125) {};
		\node [style=none] (3) at (-19.25, 1.875) {};
		\node [style=none] (4) at (-16.5, 1.875) {};
		\node [style=none, rotate=90] (7) at (-19.5, 2.5) {...};
		\node [style=none, rotate=90] (8) at (-16.5, 2.5) {...};
		\node [style=Z phase dot] (10) at (-19, 4.375) {$\alpha$};
		\node [style=none] (11) at (-17, 5.125) {};
		\node [style=none] (12) at (-20, 5.125) {};
		\node [style=none] (13) at (-17, 3.875) {};
		\node [style=none, rotate=90] (14) at (-17, 4.5) {...};
		\node [style=none] (16) at (-20, 3.875) {};
		\node [style=none, rotate=90] (17) at (-19.75, 4.5) {...};
		\node [style=none] (18) at (-16.5, 3.875) {};
		\node [style=none] (19) at (-16.5, 5.125) {};
		\node [style=none] (22) at (-20, 1.875) {};
		\node [style=none] (23) at (-20, 3.125) {};
		\node [style=none] (24) at (-15.25, 3.5) {$=$};
		\node [style=none, rotate=90] (25) at (-18.35, 3.55) {...};
		\node [style=none] (26) at (-14, 4.75) {};
		\node [style=none, rotate=90] (28) at (-13.5, 3.5) {...};
		\node [style=none] (29) at (-10.5, 2.25) {};
		\node [style=none, rotate=90] (30) at (-10.75, 3.5) {...};
		\node [style=Z phase dot] (32) at (-12.25, 3.5) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-10.5, 4.75) {};
		\node [style=none] (34) at (-14, 2.25) {};
		\node [style=none] (35) at (-15.25, 4.5) {\zxspider};
		\node [style=Z phase dot] (36) at (8.25, 3.5) {$\ -\alpha\ $};
		\node [style=none] (37) at (10.5, 4.625) {};
		\node [style=none] (38) at (5.5, 3.5) {\scalareq};
		\node [style=none] (40) at (10.5, 2.375) {};
		\node [style=X phase dot] (42) at (9.75, 2.375) {$\pi$};
		\node [style=none] (44) at (4.5, 4.625) {};
		\node [style=none, rotate=90] (46) at (4.25, 3.5) {...};
		\node [style=none, rotate=90] (48) at (9.75, 3.5) {...};
		\node [style=none] (51) at (4.5, 2.375) {};
		\node [style=X phase dot] (52) at (9.75, 4.625) {$\pi$};
		\node [style=none] (53) at (5.5, 4.5) {\zxpi};
		\node [style=hadamard] (69) at (-8, 4.5) {};
		\node [style=none, rotate=90] (72) at (-8, 3.5) {...};
		\node [style=none] (73) at (-4.5, 3.5) {$=$};
		\node [style=hadamard] (74) at (-8, 2.5) {};
		\node [style=none] (77) at (-8.5, 4.5) {};
		\node [style=none] (81) at (-3.25, 2.5) {};
		\node [style=none] (82) at (-8.5, 2.5) {};
		\node [style=none, rotate=90] (83) at (-3, 3.5) {...};
		\node [style=none] (84) at (-3.25, 4.5) {};
		\node [style=none] (86) at (-4.5, 4.5) {\zxcolor};
		\node [style=Z dot] (87) at (-8, -0.5) {};
		\node [style=none] (88) at (-8.75, -0.5) {};
		\node [style=none] (89) at (-7.25, -0.5) {};
		\node [style=none] (90) at (-5.25, -0.5) {};
		\node [style=none] (91) at (-4.25, -0.5) {};
		\node [style=none] (92) at (-6.25, 0.5) {\zxid};
		\node [style=none] (93) at (-6.25, -0.5) {$=$};
		\node [style=none] (94) at (1, -0.5) {$=$};
		\node [style=none] (95) at (1, 0.5) {\zxhh};
		\node [style=none] (96) at (3, -0.5) {};
		\node [style=none] (97) at (0, -0.5) {};
		\node [style=none] (98) at (-2.25, -0.5) {};
		\node [style=none] (99) at (2, -0.5) {};
		\node [style=hadamard] (100) at (-1.5, -0.5) {};
		\node [style=hadamard] (101) at (-0.75, -0.5) {};
		\node [style=none] (102) at (-15.5, 0.5) {\zxsc};
		\node [style=X dot] (103) at (-12.25, -1.25) {};
		\node [style=none] (104) at (-11.5, 0.25) {};
		\node [style=X dot] (105) at (-18.5, -0.5) {};
		\node [style=Z dot] (106) at (-17.25, -0.5) {};
		\node [style=none] (107) at (-14.5, -1.25) {};
		\node [style=none] (108) at (-19.25, 0.25) {};
		\node [style=none] (109) at (-14.5, 0.25) {};
		\node [style=Z dot] (110) at (-13.75, 0.25) {};
		\node [style=none] (111) at (-16.5, 0.25) {};
		\node [style=none] (112) at (-15.5, -0.5) {\scalareq};
		\node [style=none] (113) at (-19.25, -1.25) {};
		\node [style=X dot] (114) at (-12.25, 0.25) {};
		\node [style=none] (115) at (-11.5, -1.25) {};
		\node [style=Z dot] (116) at (-13.75, -1.25) {};
		\node [style=none] (117) at (-16.5, -1.25) {};
		\node [style=hadamard] (118) at (-6, 4.5) {};
		\node [style=none, rotate=90] (120) at (-6, 3.5) {...};
		\node [style=hadamard] (121) at (-6, 2.5) {};
		\node [style=Z phase dot] (122) at (-7, 3.5) {$\alpha$};
		\node [style=none] (123) at (-5.5, 4.5) {};
		\node [style=none] (126) at (-5.5, 2.5) {};
		\node [style=X phase dot] (127) at (-2, 3.5) {$\alpha$};
		\node [style=none] (128) at (-0.75, 2.5) {};
		\node [style=none, rotate=90] (129) at (-1, 3.5) {...};
		\node [style=none] (130) at (-0.75, 4.5) {};
		\node [style=none] (131) at (7.5, -0.5) {\scalareq};
		\node [style=none] (132) at (7.5, 0.5) {\zxeuler};
		\node [style=none] (133) at (12, -0.5) {};
		\node [style=none] (134) at (6.5, -0.5) {};
		\node [style=none] (135) at (5, -0.5) {};
		\node [style=none] (136) at (8.5, -0.5) {};
		\node [style=hadamard] (137) at (5.75, -0.5) {};
		\node [style=X phase dot] (138) at (10.25, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (139) at (9.25, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (140) at (11.25, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (141) at (3, 3.5) {$\alpha$};
		\node [style=none] (142) at (0.75, 4.625) {};
		\node [style=none] (143) at (0.75, 2.375) {};
		\node [style=X phase dot] (144) at (1.5, 2.375) {$\pi$};
		\node [style=none, rotate=90] (145) at (1.5, 3.5) {...};
		\node [style=X phase dot] (146) at (1.5, 4.625) {$\pi$};
		\node [style=none] (147) at (6.75, 4.625) {};
		\node [style=none, rotate=90] (148) at (7, 3.5) {...};
		\node [style=none] (149) at (6.75, 2.375) {};
		\node [style=none, rotate=90] (150) at (-19.25, -0.5) {...};
		\node [style=none, rotate=90] (151) at (-16.5, -0.5) {...};
		\node [style=none, rotate=90] (152) at (-14.25, -0.5) {...};
		\node [style=none, rotate=90] (153) at (-12, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
		\draw (135.center) to (134.center);
		\draw (136.center) to (133.center);
		\draw [in=-120, out=0, looseness=0.75] (144) to (141);
		\draw [in=120, out=0, looseness=0.75] (146) to (141);
		\draw (142.center) to (146);
		\draw (143.center) to (144);
		\draw [in=180, out=-75, looseness=0.75] (141) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (141) to (44.center);
		\draw [in=0, out=-105, looseness=0.75] (36) to (149.center);
		\draw [in=0, out=105, looseness=0.75] (36) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}

